Observing ground-state properties of the Fermi-Hubbard model using a scalable algorithm on a quantum computer

The famous, yet unsolved, Fermi-Hubbard model for strongly-correlated electronic systems is a prominent target for quantum computers. However, accurately representing the Fermi-Hubbard ground state for large instances may be beyond the reach of near-term quantum hardware. Here we show experimentally that an efficient, low-depth variational quantum algorithm with few parameters can reproduce important qualitative features of medium-size instances of the Fermi-Hubbard model. We address 1x8 and 2x4 instances on 16 qubits on a superconducting quantum processor, substantially larger than previous work based on less scalable compression techniques, and going beyond the family of 1D Fermi-Hubbard instances, which are solvable classically. Consistent with predictions for the ground state, we observe the onset of the metal-insulator transition and Friedel oscillations in 1D, and antiferromagnetic order in both 1D and 2D. We use a variety of error-mitigation techniques, including symmetries of the Fermi-Hubbard model and a recently developed technique tailored to simulating fermionic systems. We also introduce a new variational optimisation algorithm based on iterative Bayesian updates of a local surrogate model. Our scalable approach is a first step to using near-term quantum computers to determine low-energy properties of strongly-correlated electronic systems that cannot be solved exactly by classical computers.

==> pics/mgd_vs_bayesmgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.103727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.103727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.103727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762909in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{1.953727in}}%
\pgfpathlineto{\pgfqpoint{0.762909in}{1.953727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842459in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842459in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408654in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408654in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974849in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974849in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637963in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iteration \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.636799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377684in, y=0.584038in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.214777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464490in, y=1.162015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.792755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464490in, y=1.739993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.580787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.610352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.810788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.912565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{0.984776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.040788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.086553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.125247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.158765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.188330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.388765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.490542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.562754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.618766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.664531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.703225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.736743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762909in}{1.766308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322129in,y=1.251248in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(\vec\theta_k) - f_{\textrm{min}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.788235,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.726422in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.735482in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.758238in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.870225in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.886435in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.889865in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.888598in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{0.972684in}{1.874663in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.865200in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.819914in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.783086in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.756371in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.740582in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.708820in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.694298in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.677113in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.537398in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.409444in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{1.369020in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.193779in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{1.066081in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{1.482259in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{1.487921in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{1.493583in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{1.063453in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{1.069176in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{1.555865in}{1.143401in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.176578in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{1.612484in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.195848in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.117883in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{1.087559in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.056816in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.057810in}}%
\pgfpathlineto{\pgfqpoint{1.771018in}{1.062715in}}%
\pgfpathlineto{\pgfqpoint{1.782342in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{1.788004in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.838962in}{0.974064in}}%
\pgfpathlineto{\pgfqpoint{1.844624in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{1.850286in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{1.912567in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.831149in}}%
\pgfpathlineto{\pgfqpoint{1.935215in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{1.963525in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{1.969187in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{1.986172in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{1.991834in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{2.003158in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{2.025806in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.037130in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{2.042792in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{2.065440in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{2.071102in}{0.855914in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.854032in}}%
\pgfpathlineto{\pgfqpoint{2.082426in}{0.854613in}}%
\pgfpathlineto{\pgfqpoint{2.088087in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{2.150369in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{0.848950in}}%
\pgfpathlineto{\pgfqpoint{2.173017in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{2.218312in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{2.223974in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{2.257946in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{0.811523in}}%
\pgfpathlineto{\pgfqpoint{2.280594in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{0.829091in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{2.314565in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{2.337213in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{2.342875in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{2.365523in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{2.371185in}{0.864973in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{2.388171in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{2.422142in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.801049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.572549,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.702009in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.699658in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.704336in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.683088in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.652080in}}%
\pgfpathlineto{\pgfqpoint{0.899079in}{1.633821in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{0.916065in}{1.535015in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.482211in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.375799in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.124246in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.118150in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.087790in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.088120in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{1.094568in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.110668in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.203239in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.232287in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{1.159528in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.305254in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.220483in}}%
\pgfpathlineto{\pgfqpoint{1.204824in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.207735in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.157027in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.142661in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.267105in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{1.278429in}{1.085833in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{0.954387in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{1.369020in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{1.386006in}{0.810359in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{0.803413in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{1.402992in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{1.431302in}{0.823726in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{1.448288in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{1.487921in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{1.499245in}{0.959619in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.527555in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{1.595498in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{1.089426in}}%
\pgfpathlineto{\pgfqpoint{1.612484in}{1.104007in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.116980in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{1.100964in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.093822in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{1.697413in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{0.991162in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{0.970481in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.920073in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.896067in}}%
\pgfpathlineto{\pgfqpoint{1.754033in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{1.771018in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{1.776680in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.788004in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{1.799328in}{0.861827in}}%
\pgfpathlineto{\pgfqpoint{1.804990in}{0.863258in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{1.838962in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{1.844624in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.798941in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{1.884257in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{1.912567in}{0.747331in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.709534in}}%
\pgfpathlineto{\pgfqpoint{1.969187in}{0.704992in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{0.689744in}}%
\pgfpathlineto{\pgfqpoint{2.003158in}{0.687565in}}%
\pgfpathlineto{\pgfqpoint{2.008820in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{0.687265in}}%
\pgfpathlineto{\pgfqpoint{2.048454in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{2.082426in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{2.088087in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{2.110735in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{2.161693in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.758415in}}%
\pgfpathlineto{\pgfqpoint{2.223974in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{0.735437in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{2.314565in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{2.325889in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{2.342875in}{0.714300in}}%
\pgfpathlineto{\pgfqpoint{2.399495in}{0.700859in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.688533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.372549,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.618199in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.611695in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.553735in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.553096in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{0.899079in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.496366in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.491796in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.473990in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.400955in}}%
\pgfpathlineto{\pgfqpoint{0.972684in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.421754in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.423454in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.436080in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.432659in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.463065in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.496303in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.448346in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.454677in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.469281in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.474322in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.451572in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.444371in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.456103in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.444205in}}%
\pgfpathlineto{\pgfqpoint{1.159528in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.454825in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.449858in}}%
\pgfpathlineto{\pgfqpoint{1.182176in}{1.457794in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.238796in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.455271in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{1.267105in}{1.441629in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{1.278429in}{1.448509in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.439943in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.443755in}}%
\pgfpathlineto{\pgfqpoint{1.335049in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.437188in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.432336in}}%
\pgfpathlineto{\pgfqpoint{1.357696in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{1.369020in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{1.386006in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.409114in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{1.406298in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{1.431302in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{1.448288in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{1.378039in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{1.385568in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{1.482259in}{1.382218in}}%
\pgfpathlineto{\pgfqpoint{1.493583in}{1.383260in}}%
\pgfpathlineto{\pgfqpoint{1.499245in}{1.379470in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{1.380480in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{1.379924in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.383763in}}%
\pgfpathlineto{\pgfqpoint{1.527555in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.386737in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.381707in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{1.381788in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{1.595498in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{1.612484in}{1.366276in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.364854in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.358407in}}%
\pgfpathlineto{\pgfqpoint{1.640794in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{1.338040in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.333320in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.317692in}}%
\pgfpathlineto{\pgfqpoint{1.697413in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{1.714399in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{1.286258in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{1.771018in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{1.782342in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{1.788004in}{1.263902in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.799328in}{1.263469in}}%
\pgfpathlineto{\pgfqpoint{1.804990in}{1.266434in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{1.264332in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.274986in}}%
\pgfpathlineto{\pgfqpoint{1.844624in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.850286in}{1.300990in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{1.884257in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.324436in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{1.333072in}}%
\pgfpathlineto{\pgfqpoint{1.912567in}{1.340737in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{1.352489in}}%
\pgfpathlineto{\pgfqpoint{1.935215in}{1.358649in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{1.963525in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.986172in}{1.342134in}}%
\pgfpathlineto{\pgfqpoint{1.991834in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{2.008820in}{1.342828in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{1.342365in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{1.344835in}}%
\pgfpathlineto{\pgfqpoint{2.025806in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{2.037130in}{1.338505in}}%
\pgfpathlineto{\pgfqpoint{2.048454in}{1.325564in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{2.065440in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.071102in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{1.300089in}}%
\pgfpathlineto{\pgfqpoint{2.088087in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{1.249061in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{2.161693in}{1.152768in}}%
\pgfpathlineto{\pgfqpoint{2.173017in}{1.117805in}}%
\pgfpathlineto{\pgfqpoint{2.218312in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{2.257946in}{0.829673in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{0.793339in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{0.782337in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{2.314565in}{0.780064in}}%
\pgfpathlineto{\pgfqpoint{2.348537in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{2.359861in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.842368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.188235,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.563737in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.498383in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.473266in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{0.899079in}{1.391382in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{0.916065in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.291813in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.337086in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.376106in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.373541in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.355450in}}%
\pgfpathlineto{\pgfqpoint{0.972684in}{1.348993in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.350585in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.452816in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.537359in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.531417in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.529475in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.525417in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.531926in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.525435in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{1.523005in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.523089in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.513318in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.509054in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.513150in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.505720in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.490712in}}%
\pgfpathlineto{\pgfqpoint{1.159528in}{1.494494in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.483454in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.474699in}}%
\pgfpathlineto{\pgfqpoint{1.204824in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.458904in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.467358in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.451601in}}%
\pgfpathlineto{\pgfqpoint{1.238796in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.446731in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.438800in}}%
\pgfpathlineto{\pgfqpoint{1.267105in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{1.278429in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.402921in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.392489in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{1.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.388017in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{1.335049in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.351606in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.332245in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{1.246870in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.240774in}}%
\pgfpathlineto{\pgfqpoint{1.431302in}{1.212268in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{1.200236in}}%
\pgfpathlineto{\pgfqpoint{1.448288in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.482259in}{1.117345in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{1.527555in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{1.550203in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.091216in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.125292in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.163051in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.119306in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.106118in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{0.967139in}}%
\pgfpathlineto{\pgfqpoint{1.816314in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{0.915300in}}%
\pgfpathlineto{\pgfqpoint{1.833300in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{0.811070in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{0.782577in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{1.940877in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.742940in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{2.150369in}{0.725747in}}%
\pgfpathlineto{\pgfqpoint{2.161693in}{0.719705in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{2.218312in}{0.686879in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{2.257946in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{0.659944in}}%
\pgfpathlineto{\pgfqpoint{2.308903in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{2.337213in}{0.646322in}}%
\pgfpathlineto{\pgfqpoint{2.354199in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.612631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{1.719124in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.681557in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.625143in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.573080in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.585136in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{1.584422in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.582281in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.583081in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.585980in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.598244in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.621746in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.626037in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.631541in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.620802in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.575177in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.548145in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.525071in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.533215in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.595050in}}%
\pgfpathlineto{\pgfqpoint{1.182176in}{1.600386in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{1.607746in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.623114in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{1.204824in}{1.629378in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.627747in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.634482in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.636409in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{1.238796in}{1.649525in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.632610in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.598627in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.580574in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.552234in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.540702in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.529611in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.516041in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{1.504129in}}%
\pgfpathlineto{\pgfqpoint{1.335049in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.484333in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.357696in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.498544in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.497988in}}%
\pgfpathlineto{\pgfqpoint{1.386006in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.505059in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.523962in}}%
\pgfpathlineto{\pgfqpoint{1.431302in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{1.448288in}{1.557748in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.560405in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{1.552583in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{1.546558in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{1.482259in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{1.487921in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{1.499245in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{1.490731in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.495677in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.462298in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{1.555865in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{1.428834in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.413100in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{1.415912in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{1.595498in}{1.409222in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{1.395530in}}%
\pgfpathlineto{\pgfqpoint{1.612484in}{1.385133in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.376499in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{1.640794in}{1.356103in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.355899in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.338168in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{1.331780in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.325698in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{1.322780in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{1.312123in}}%
\pgfpathlineto{\pgfqpoint{1.697413in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.305698in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{1.714399in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{1.317850in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{1.325071in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.351542in}}%
\pgfpathlineto{\pgfqpoint{1.771018in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{1.799328in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{1.804990in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{1.519935in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.529151in}}%
\pgfpathlineto{\pgfqpoint{1.833300in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{1.838962in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{1.844624in}{1.529475in}}%
\pgfpathlineto{\pgfqpoint{1.850286in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{1.540472in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{1.884257in}{1.554918in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.500850in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{1.935215in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{1.940877in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.408868in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{1.957863in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{1.963525in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{1.341549in}}%
\pgfpathlineto{\pgfqpoint{1.986172in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.991834in}{1.320898in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{1.306243in}}%
\pgfpathlineto{\pgfqpoint{2.008820in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{1.302390in}}%
\pgfpathlineto{\pgfqpoint{2.025806in}{1.305664in}}%
\pgfpathlineto{\pgfqpoint{2.031468in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{2.037130in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{2.048454in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{1.305276in}}%
\pgfpathlineto{\pgfqpoint{2.065440in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{1.320693in}}%
\pgfpathlineto{\pgfqpoint{2.088087in}{1.339702in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{2.110735in}{1.373426in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{1.374605in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{2.150369in}{1.360249in}}%
\pgfpathlineto{\pgfqpoint{2.161693in}{1.401925in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{1.416647in}}%
\pgfpathlineto{\pgfqpoint{2.173017in}{1.438534in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.201326in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{1.527206in}}%
\pgfpathlineto{\pgfqpoint{2.223974in}{1.571267in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{2.246622in}{1.623646in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{1.635915in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.598340in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{2.314565in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{2.325889in}{1.543637in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{2.337213in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{2.354199in}{1.533873in}}%
\pgfpathlineto{\pgfqpoint{2.365523in}{1.508697in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{2.399495in}{1.505952in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{1.541848in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{1.541848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.701961,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.711602in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.708608in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.683420in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{1.663944in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.664525in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.664030in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{0.916065in}{1.608698in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.561729in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.562111in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.557324in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{0.972684in}{1.553353in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.555923in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.601729in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.593369in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.598388in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{1.607114in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.582236in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.566132in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.521026in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.467889in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.456811in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{1.204824in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.500616in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.493654in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{1.238796in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.267105in}{1.542939in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.561085in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.561680in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.581476in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{1.585950in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.595938in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.587564in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.335049in}{1.580148in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.568653in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.562740in}}%
\pgfpathlineto{\pgfqpoint{1.357696in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.571849in}}%
\pgfpathlineto{\pgfqpoint{1.369020in}{1.544723in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.540919in}}%
\pgfpathlineto{\pgfqpoint{1.386006in}{1.546264in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.524617in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.515136in}}%
\pgfpathlineto{\pgfqpoint{1.402992in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.437673in}}%
\pgfpathlineto{\pgfqpoint{1.431302in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{1.393362in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{1.448288in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{1.401881in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.482259in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{1.487921in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{1.499245in}{1.380659in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.389603in}}%
\pgfpathlineto{\pgfqpoint{1.527555in}{1.395362in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.409827in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{1.445721in}}%
\pgfpathlineto{\pgfqpoint{1.550203in}{1.457347in}}%
\pgfpathlineto{\pgfqpoint{1.555865in}{1.462050in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{1.452366in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.595498in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{1.612484in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.435511in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.426027in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{1.412427in}}%
\pgfpathlineto{\pgfqpoint{1.640794in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.657780in}{1.378270in}}%
\pgfpathlineto{\pgfqpoint{1.663441in}{1.373000in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{1.364624in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.365353in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{1.737047in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.297112in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.297143in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{1.776680in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{1.804990in}{1.234190in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{1.816314in}{1.218496in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.210785in}}%
\pgfpathlineto{\pgfqpoint{1.833300in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{1.838962in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{1.844624in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{1.200027in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{1.189376in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{1.192204in}}%
\pgfpathlineto{\pgfqpoint{1.912567in}{1.190923in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{1.935215in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{1.087850in}}%
\pgfpathlineto{\pgfqpoint{2.025806in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{2.031468in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{0.920921in}}%
\pgfpathlineto{\pgfqpoint{2.065440in}{0.901794in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{2.082426in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{2.088087in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{2.110735in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.150369in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{2.178679in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{2.218312in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{2.235298in}{1.102659in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{1.114864in}}%
\pgfpathlineto{\pgfqpoint{2.246622in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{2.257946in}{1.147704in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.269270in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{1.157478in}}%
\pgfpathlineto{\pgfqpoint{2.325889in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{1.129814in}}%
\pgfpathlineto{\pgfqpoint{2.348537in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{2.359861in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{2.365523in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{1.080622in}}%
\pgfpathlineto{\pgfqpoint{2.388171in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{2.399495in}{1.058057in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{1.050919in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{1.041608in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{1.044036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.501961,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.603268in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.601756in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.580569in}}%
\pgfpathlineto{\pgfqpoint{0.899079in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.574980in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.562421in}}%
\pgfpathlineto{\pgfqpoint{0.916065in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.557643in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.528353in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.527810in}}%
\pgfpathlineto{\pgfqpoint{0.944374in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.513867in}}%
\pgfpathlineto{\pgfqpoint{0.972684in}{1.512283in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.537164in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.550681in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.540570in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.535198in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.529432in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.519770in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.496661in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.480873in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.477024in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.476158in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.469800in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.467384in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{1.159528in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{1.182176in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.429089in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{1.204824in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.413448in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.403171in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.390489in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.371741in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.266803in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.189943in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.146716in}}%
\pgfpathlineto{\pgfqpoint{1.386006in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{1.402992in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.114571in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{1.487921in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.499245in}{1.092252in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{1.765357in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{1.804990in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.810652in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{1.833300in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{0.777914in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{2.122059in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{0.745187in}}%
\pgfpathlineto{\pgfqpoint{2.223974in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{0.741773in}}%
\pgfpathlineto{\pgfqpoint{2.297579in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{0.705524in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.702936in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.702936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762909in}{0.548769in}}{\pgfqpoint{1.750108in}{1.404958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.250980,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842459in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{1.620220in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{0.865107in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{0.876431in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.546000in}}%
\pgfpathlineto{\pgfqpoint{0.887755in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.573182in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.546080in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{0.916065in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.537702in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{1.527384in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.505220in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{0.967022in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.517808in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.500643in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{1.040627in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.489694in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.501361in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.495090in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.492753in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.499868in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{1.102909in}{1.505867in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{1.512721in}}%
\pgfpathlineto{\pgfqpoint{1.125557in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{1.519597in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{1.142542in}{1.508190in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.515022in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.507056in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.507177in}}%
\pgfpathlineto{\pgfqpoint{1.187838in}{1.494696in}}%
\pgfpathlineto{\pgfqpoint{1.193500in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.501104in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{1.486850in}}%
\pgfpathlineto{\pgfqpoint{1.216148in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{1.238796in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{1.463223in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{1.261443in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{1.267105in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.439407in}}%
\pgfpathlineto{\pgfqpoint{1.278429in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.418844in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.414407in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{1.403826in}}%
\pgfpathlineto{\pgfqpoint{1.312401in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.386349in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.335049in}{1.374093in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.362047in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{1.357696in}{1.350559in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.321475in}}%
\pgfpathlineto{\pgfqpoint{1.408654in}{1.295191in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.243030in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{1.238615in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{1.228077in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{1.214033in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{1.201627in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.193364in}}%
\pgfpathlineto{\pgfqpoint{1.589836in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{1.691751in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.042511in}}%
\pgfpathlineto{\pgfqpoint{1.714399in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{1.759695in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{1.782342in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{1.799328in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{1.838962in}{0.991409in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.878595in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{0.963063in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{1.935215in}{0.901265in}}%
\pgfpathlineto{\pgfqpoint{1.980510in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{0.777015in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{0.731825in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{0.725386in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.082426in}{0.704453in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{2.150369in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{2.206988in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{0.657174in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{2.399495in}{0.660137in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{0.660565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762909in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.762909in}{1.953727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513017in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{1.953727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762909in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762909in}{1.953727in}}%
\pgfpathlineto{\pgfqpoint{2.513017in}{1.953727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547023in}{0.529405in}}%
\pgfpathlineto{\pgfqpoint{3.247673in}{0.529405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266951in}{0.529405in}}{\pgfqpoint{3.266951in}{0.548683in}}%
\pgfpathlineto{\pgfqpoint{3.266951in}{1.953813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.266951in}{1.973091in}}{\pgfqpoint{3.247673in}{1.973091in}}%
\pgfpathlineto{\pgfqpoint{2.547023in}{1.973091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.527745in}{1.973091in}}{\pgfqpoint{2.527745in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{2.527745in}{0.548683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.527745in}{0.529405in}}{\pgfqpoint{2.547023in}{0.529405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.861302in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont BMGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.788235,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{1.753562in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.753562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.719825in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.572549,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.612085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.578349in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.372549,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{1.470608in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.470608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.436872in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.188235,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{1.329131in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.329131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.295395in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.153918in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont MGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.046177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=1.012441in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.701961,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{0.904700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=0.870964in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.501961,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{0.763223in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{0.763223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=0.729487in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.250980,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.566301in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{0.621746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836190in,y=0.588010in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \eta =\)1.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/optimiser_comparison_4x1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.409407in}{2.273742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.409407in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.409407in}{2.273742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.273742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896643in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{0.896643in}{2.113293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015147in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015147in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755794in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755794in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496440in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496440in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237087in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237087in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200182in,y=0.240245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iteration \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{1.260761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511419in, y=1.208000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{0.625514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.572753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{0.780215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{0.906615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.853854in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{1.013485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{1.106060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{1.187717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{1.741307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.688546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896643in}{2.022409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.969647in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.320364in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont energy error \(\displaystyle |E_{exact} - E^*|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.199667in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{3.237087in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{3.385216in}{1.139646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{0.978102in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{3.237087in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{3.385216in}{1.307646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{0.645565in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{0.618380in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{0.628917in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{3.237087in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{3.385216in}{0.611741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{1.918349in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{1.967851in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{1.796170in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{1.468379in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{1.539820in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{1.415356in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.464369in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{1.421577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{1.770226in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{1.784187in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{1.733573in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.765309in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{1.447432in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.443831in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{1.293376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.896643in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015147in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{1.311406in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{0.985009in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{2.792699in}{0.940998in}}%
\pgfpathlineto{\pgfqpoint{3.088958in}{1.126759in}}%
\pgfpathlineto{\pgfqpoint{3.385216in}{1.297475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896643in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{0.896643in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503720in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896643in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{0.527436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896643in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{3.503720in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702331in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{3.702331in}{2.113293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820834in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820834in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380605in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380605in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940376in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940376in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500146in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500146in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059917in}{0.527436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.059917in,y=0.430214in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005869in,y=0.240245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time since start \(\displaystyle [s]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{1.260761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{0.625514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{0.780215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{0.906615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{1.013485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{1.106060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{1.187717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{1.741307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702331in}{2.022409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{3.968614in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{4.127589in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{4.288803in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{4.437702in}{1.199667in}}%
\pgfpathlineto{\pgfqpoint{4.597796in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{4.917985in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{5.053449in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{5.190033in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{5.325498in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{5.459843in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{5.597547in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{5.734131in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{5.869595in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{6.014016in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{6.190904in}{1.139646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{3.975331in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{0.978102in}}%
\pgfpathlineto{\pgfqpoint{4.404115in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{4.551895in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{4.691838in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{4.834019in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{4.973962in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{5.125100in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{5.263923in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{5.400507in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{5.535972in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{5.674795in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{5.818096in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{5.958039in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{6.096862in}{1.307646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{3.844345in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{4.066014in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{4.179088in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{4.291042in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{4.405235in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{4.520548in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{4.631382in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{4.742217in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{4.856410in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{4.971723in}{0.645565in}}%
\pgfpathlineto{\pgfqpoint{5.084797in}{0.618380in}}%
\pgfpathlineto{\pgfqpoint{5.196751in}{0.628917in}}%
\pgfpathlineto{\pgfqpoint{5.308705in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{5.420659in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{5.533733in}{0.611741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{1.918349in}}%
\pgfpathlineto{\pgfqpoint{3.849942in}{1.967851in}}%
\pgfpathlineto{\pgfqpoint{3.885768in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{3.920473in}{1.796170in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{3.974211in}{1.468379in}}%
\pgfpathlineto{\pgfqpoint{4.010037in}{1.539820in}}%
\pgfpathlineto{\pgfqpoint{4.044743in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{4.079448in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{4.115274in}{1.415356in}}%
\pgfpathlineto{\pgfqpoint{4.134306in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{4.169012in}{1.464369in}}%
\pgfpathlineto{\pgfqpoint{4.203717in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{4.239543in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{1.421577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{1.770226in}}%
\pgfpathlineto{\pgfqpoint{3.853301in}{1.784187in}}%
\pgfpathlineto{\pgfqpoint{3.873453in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{3.907039in}{1.733573in}}%
\pgfpathlineto{\pgfqpoint{3.942864in}{1.765309in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{4.012276in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{4.031308in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{4.066014in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{4.101839in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{4.136545in}{1.447432in}}%
\pgfpathlineto{\pgfqpoint{4.171251in}{1.443831in}}%
\pgfpathlineto{\pgfqpoint{4.190283in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{4.226108in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{4.259695in}{1.293376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.702331in}{0.527436in}}{\pgfqpoint{2.607076in}{1.585857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{2.041208in}}%
\pgfpathlineto{\pgfqpoint{3.958538in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{4.113035in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{4.255216in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{4.400757in}{0.985009in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{4.688479in}{0.940998in}}%
\pgfpathlineto{\pgfqpoint{4.830661in}{1.126759in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{5.119502in}{1.424229in}}%
\pgfpathlineto{\pgfqpoint{5.263923in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{5.408344in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{5.550526in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{5.702783in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{5.847204in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{5.992745in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{6.148361in}{1.590044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702331in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{3.702331in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309407in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702331in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{0.527436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702331in}{2.113293in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{2.113293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229449in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{6.228421in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.251560in}{1.511298in}}{\pgfqpoint{6.251560in}{1.534437in}}%
\pgfpathlineto{\pgfqpoint{6.251560in}{2.032306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.251560in}{2.055445in}}{\pgfqpoint{6.228421in}{2.055445in}}%
\pgfpathlineto{\pgfqpoint{5.229449in}{2.055445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206310in}{2.055445in}}{\pgfqpoint{5.206310in}{2.032306in}}%
\pgfpathlineto{\pgfqpoint{5.206310in}{1.534437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206310in}{1.511298in}}{\pgfqpoint{5.229449in}{1.511298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252588in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.961760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576532in,y=1.921267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont BayesMGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252588in}{1.791947in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.791947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576532in,y=1.751454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252588in}{1.622134in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.622134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576532in,y=1.581641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SPSA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

